Tag that issue: Applying API-domain labels in issue tracking systems

Labeling issues with the skills required to complete them can help contributors to choose tasks in Open Source Software projects. However, manually labeling issues is time-consuming and error-prone, and current automated approaches are mostly limited to classifying issues as bugs/non-bugs. We investigate the feasibility and relevance of automatically labeling issues with what we call "API-domains," which are high-level categories of APIs. Therefore, we posit that the APIs used in the source code affected by an issue can be a proxy for the type of skills (e.g., DB, security, UI) needed to work on the issue. We ran a user study (n=74) to assess API-domain labels' relevancy to potential contributors, leveraged the issues' descriptions and the project history to build prediction models, and validated the predictions with contributors (n=20) of the projects. Our results show that (i) newcomers to the project consider API-domain labels useful in choosing tasks, (ii) labels can be predicted with a precision of 84% and a recall of 78.6% on average, (iii) the results of the predictions reached up to 71.3% in precision and 52.5% in recall when training with a project and testing in another (transfer learning), and (iv) project contributors consider most of the predictions helpful in identifying needed skills. These findings suggest our approach can be applied in practice to automatically label issues, assisting developers in finding tasks that better match their skills.

==> tables/APILabels.tex <==
%\begin{table}[h]
% \begin{center}
% \caption{$chi^2$ and Cramer's V analysis from different demographic subgroups regarding the API labels}
% \label{tab:resultsRQ2Dif}
% \begin{tabular}{c|c|r|r|r} 
%  \hline
%  \textbf{Groups} & \textbf{Labels} & \textbf{$\chiˆ2$} & \textbf{p-value} & \textbf{Cramer's V} \\
%  \hline
% Treatment & Control & 1.41 & 0.23 & 0.031  \\
  
%Industry & Students & 6.3 & 0.01 & 0.13  \\

%Industry & Students & 13.5 & 0.00023 & 0.14\\

%Industry/Students & API/Comp & 9.6 & 0.0019 & 0.15\\
%Industry/Students & API/Type & 11.2 & 0.0007 & 1.49 \\

%Exp Coders & Novice Coders & 12.9 & 0.0003 & 0.19  \\

%Exp/Novice Coders & API/Comp & 2.43 & 0.11 & 0.08  \\
%Exp/Novice Coders & API/Type & 6.12 & 0.01 & 0.11  \\

%Exp Contrib & Novice Contrib & 15.7 &  0.00007 & 0.21  \\
%Exp Contrib & Novice Contrib* & 15.7 &  0.000013 & 0.21  \\

%High Exp Tech & Low Exp Tech & 5.9 &	0.01 & 	0.13  \\



%\hline
	
 %\end{tabular}
 %\end{center}
%\end{table}

==> tables/APILabelsTablesOdds.tex <==
\begin{table}[h]
 \begin{center}
 \caption{Analysis from different segments regarding the API labels 
 - *N=API labels, O=old labels, T=Treatment C=Control, A=all labels}
 \label{tab:resultsRQ2Dif}
 \begin{tabular}{c|c|r|r|r|r} 
  \hline
  \textbf{Group 1} & \textbf{Group 2} & \textbf{$\chiˆ2$} & \textbf{p-value} & \textbf{Cramer's} &
  \textbf{Odds} \\
  \textbf{} & \textbf{} & \textbf{} & \textbf{} & \textbf{V} &
  \textbf{Ratio} \\
  \hline
N:Industry & Students & 7.15 & 0.007 & 0.14 & 1.82 \\
A:Industry & Students & 6.41 & 0.01 & 0.06 & 1.31 \\
N:E. coders & Non E. coders & 15.53 & 8.08e-05 & 0.20 & 2.82 \\
A:E. coders & Non E. coders & 9.4 & 0.002 & 0.07 & 1.4 \\
N:Contrib & Non Contrib & 14.17 &  0.0001 & 0.19 & 6.58 \\
A:Contrib & Non Contrib & 11.34 &  0.0007 & 0.08 & 1.72 \\
N:Affinity & No Affinity & 6.55 &	0.01 & 	0.13 &	1.80 \\
A:Affinity & No Affinity & 4.12 &	0.04 & 	0.05 &	1.24 \\
All N & All O & 23.6 & 1.158e-06 & 0.15 & 1.97 \\
All T & All C & 1.41 & 0.23 & 0.031 & 0.87 \\
\hline
	
 \end{tabular}
 \end{center}
\end{table}

==> tables/APILabelsTreatment.tex <==
\begin{table}[h]
 \begin{center}
 \caption{$chi^2$ and Cramer's V analysis from different demographic subgroups regarding the API labels}
 \label{tab:resultsRQ2DifTreatment}
 \begin{tabular}{c|c|r|r|r} 
  \hline
  \textbf{Groups} & \textbf{Labels} & \textbf{$\chiˆ2$} & \textbf{p-value} & \textbf{Cramer's V} \\
  \hline


Industry/Students & API/Comp & 0.02 & 0.87 & 0.009\\
Industry/Students & API/Type & 0.14 & 0.70 & 0.02 \\

Exp/Novice Coders & API/Comp & 0.02 & 0.86 & 0.01  \\
Exp/Novice Coders & API/Type & 2.46 & 0.11 & 0.08  \\


\hline
	
 \end{tabular}
 \end{center}
\end{table}

==> tables/APIlabelsOld.tex <==
\begin{table}[h]
 \begin{center}
 \caption{Analysis from different segments regarding the API labels 
 - *N=API labels, O=old labels, T=Treatment C=Control, A=all labels}
 \label{tab:resultsRQ2Dif}
 \begin{tabular}{c|c|r|r|r} 
  \hline
  \textbf{Group 1} & \textbf{Group 2} & \textbf{$\chiˆ2$} & \textbf{p-value} & \textbf{Cramer's} \\
  \textbf{} & \textbf{} & \textbf{} & \textbf{} & \textbf{V}  \\
  \hline
N:Industry & Students & 7.15 & 0.007 & 0.14  \\
A:Industry & Students & 6.41 & 0.01 & 0.06  \\
N:E. coders & Non E. coders & 15.53 & 8.08e-05 & 0.20  \\
A:E. coders & Non E. coders & 9.4 & 0.002 & 0.07  \\
N:Contrib & Non Contrib & 14.17 &  0.0001 & 0.19  \\
A:Contrib & Non Contrib & 11.34 &  0.0007 & 0.08  \\
N:Affinity & No Affinity & 6.55 &	0.01 & 	0.13  \\
A:Affinity & No Affinity & 4.12 &	0.04 & 	0.05  \\
All N & All O & 23.6 & 1.158e-06 & 0.15  \\
All T & All C & 1.41 & 0.23 & 0.031  \\
\hline
	
 \end{tabular}
 \end{center}
\end{table}

==> tables/APIxCompxTypeTreatment.tex <==
\begin{table}[h]
 \begin{center}
 \caption{Answers from different demographic subgroups regarding the API labels}
 \label{tab:apiXcompXtypeTreatment}
 \begin{tabular}{c|c|r|r} 
  \hline
  \textbf{Subgroup} & \textbf{Comparison} & \textbf{\%} & \textbf{\%} \\
  \hline

Industry & API/Comp & \textbf{66.8} & 33.2 \\
Students & API/Comp & \textbf{68.5} & 31.5 \\


Exp. Coders & API/Comp & \textbf{66.3} & 33.7 \\
Novice Coders & API/Comp & \textbf{68.1} & 31.9  \\

Industry & API/issue Type & \textbf{54.8} & 45.2 \\
Students & API/issue Type & \textbf{52.1} & 47.8 \\


Exp. Coders & API/issue Type & \textbf{60.4} & 39.6 \\
Novice Coders & API/issue Type & \textbf{50.8} & 49.2  \\

\hline
	
 \end{tabular}
 \end{center}
\end{table}

==> tables/APixCompxType.tex <==
\begin{table}
 \begin{center}
 \caption{Answers from different demographic subgroups regarding the API labels (API/Component/Issue Type)}
 \label{tab:apiXcompXtype}
 \begin{tabular}{c|c|r|r} 
  \hline
  \textbf{Subgroup} & \textbf{Comparison} & \textbf{API \%} & \textbf{Comp or Type \%} \\
  \hline

Industry & API/Comp & \textbf{56.0} & 44.0 \\
Students & API/Comp & 40.0 & \textbf{60.0} \\

Exp. Coders & API/Comp & \textbf{50.9} & 49.1 \\
Novice Coders & API/Comp & 41.5 & \textbf{58.5}  \\

Industry & API/issue Type & 45.5 & \textbf{55.5} \\
Students & API/issue Type & 30.6 & \textbf{69.4} \\

Exp. Coders & API/issue Type & 43.5 & \textbf{56.5} \\
Novice Coders & API/issue Type & 30.9 & \textbf{69.1}  \\

\hline
	
 \end{tabular}
 \end{center}
\end{table}

==> tables/APixCompxType_old.tex <==
\begin{table}[h]
 \begin{center}
 \caption{Answers from different demographic subgroups regarding the API labels}
 \label{tab:apiXcompXtype}
 \begin{tabular}{c|c|r|r} 
  \hline
  \textbf{Subgroup} & \textbf{Comparison} & \textbf{\%} & \textbf{\%} \\
  \hline

Industry & API/Comp & \textbf{56.0} & 44.0 \\
Students & API/Comp & 40.0 & \textbf{60.0} \\

Exp. Coders & API/Comp & \textbf{50.9} & 49.1 \\
Novice Coders & API/Comp & 41.5 & \textbf{58.5}  \\

Industry & API/issue Type & 45.5 & \textbf{55.5} \\
Students & API/issue Type & 30.6 & \textbf{69.4} \\

Exp. Coders & API/issue Type & 43.5 & \textbf{56.5} \\
Novice Coders & API/issue Type & 30.9 & \textbf{69.1}  \\

\hline
	
 \end{tabular}
 \end{center}
\end{table}

==> tables/CM-Audacity-H10.tex <==
\begin{table}[ht!]
 \begin{center}
 \caption{Confusion matrix and performance: Project Audacity - transfer learning. }
 \label{tab:confusionMH10-AUDACITY}
 \begin{tabular}{c|r|r|r|r|r|r} 
 \hline
 \textbf{API-domain} & \textbf{TN} & \textbf{FP} & \textbf{FN} &
 \textbf{TP} & 
 \textbf{Precision} &
 \textbf{Recall} \\
 %\textbf{F-measure} \\
 \hline
APM            & 127 & 1  & 9   & 0   & 0    & 0    \\
Network        & 132 & 1  & 4   & 0   & 0    & 0    \\
DB             & 117 & 0  & 20  & 0   & 0    & 0    \\
Error Handling & 105 & 0  & 32  & 0   & 0    & 0    \\
Logging        & 88  & 41 & 7   & 1   & 0.02 & 0.13 \\
Thread         & 122 & 0  & 15  & 0   & 0    & 0    \\
Lang           & 133 & 0  & 4   & 0   & 0    & 0    \\
Data Structure & 37  & 0  & 100 & 0   & 0    & 0    \\
i18n           & 118 & 0  & 19  & 0   & 0    & 0    \\
Setup          & 28  & 1  & 94  & 14  & 0.93 & 0.13 \\
Logic          & 5   & 10 & 60  & 62  & 0.86 & 0.51 \\
IO             & 31  & 8  & 65  & 33  & 0.80 & 0.34 \\
UI             & 0   & 18 & 9   & 110 & 0.86 & 0.92 \\
Parser         & 126 & 1  & 10  & 0   & 0    & 0    \\
Event Handling & 68  & 0  & 69  & 0   & 0    & 0    \\
App            & 58  & 33 & 12  & 34  & 0.51 & 0.74 \\
\hline

 \end{tabular}
 \end{center}
\end{table}

==> tables/CM-Audacity.tex <==
\begin{table}[htbp]
 \begin{center}
 \caption{Overall performance from the selected model - Audacity project}
 \label{tab:confusionM-audacity} 
 \begin{tabular}{c|r|r|r|r|r|r} 
 \hline
 \textbf{API-domain} & \textbf{TN} & \textbf{FP} & \textbf{FN} &
 \textbf{TP} & 
 \textbf{Precision} &
 \textbf{Recall} \\
 \hline
Util           & 38 & 3 & 2 & 13 & 0.81 & 0.87 \\
APM            & 50 & 1 & 2 & 3  & 0.75 & 0.60 \\
Network        & 54 & 0 & 0 & 2  & 1.00 & 1.00 \\
DB             & 49 & 1 & 2 & 4  & 0.80 & 0.67 \\
Error Handling & 37 & 3 & 2 & 14 & 0.82 & 0.88 \\
Logging        & 52 & 0 & 1 & 3  & 1.00 & 0.75 \\
Thread         & 46 & 1 & 0 & 9  & 0.90 & 1.00 \\
Lang           & 54 & 0 & 0 & 2  & 1.00 & 1.00 \\
Data Structure & 15 & 8 & 2 & 31 & 0.79 & 0.94 \\
i18n           & 48 & 2 & 0 & 6  & 0.75 & 1.00 \\
Setup          & 13 & 5 & 2 & 36 & 0.88 & 0.95 \\
Logic          & 3  & 0 & 0 & 53 & 1.00 & 1.00 \\
IO             & 10 & 3 & 6 & 37 & 0.93 & 0.86 \\
UI             & 6  & 2 & 0 & 48 & 0.96 & 1.00 \\
Parser         & 51 & 1 & 0 & 4  & 0.80 & 1.00 \\
Event Handling & 28 & 6 & 1 & 21 & 0.78 & 0.95 \\
App            & 29 & 4 & 4 & 19 & 0.83 & 0.83 \\
GIS            & 50 & 1 & 2 & 3  & 0.75 & 0.60 \\
Multimedia     & 15 & 4 & 5 & 32 & 0.89 & 0.86 \\
CG             & 50 & 0 & 1 & 5  & 1.00 & 0.83 \\
\hline
 \end{tabular}
 \end{center}
\end{table}

==> tables/CM-Cronos.tex <==
\begin{table}[htbp]
 \begin{center}
 \caption{Overall performance from the selected model - MTT project}
 \label{tab:confusionM-cronos} 
 \begin{tabular}{c|r|r|r|r|r|r} 
 \hline
 \textbf{API-domain} & \textbf{TN} & \textbf{FP} & \textbf{FN} &
 \textbf{TP} & 
 \textbf{Precision} &
 \textbf{Recall} \\
 \hline
 NLP      & 34 & 0 & 9 & 9  & 1.00 & 0.50 \\
APM      & 9  & 0 & 0 & 43 & 1.00 & 1.00 \\
DB       & 37 & 0 & 4 & 11 & 1.00 & 0.73 \\
Lang     & 10 & 1 & 2 & 39 & 0.97 & 0.95 \\
DevOps   & 0  & 5 & 0 & 47 & 0.90 & 1.00 \\
Setup    & 18 & 6 & 8 & 20 & 0.77 & 0.71 \\
IO       & 43 & 0 & 4 & 5  & 1.00 & 0.56 \\
UI       & 0  & 2 & 0 & 50 & 0.96 & 1.00 \\
Security & 9  & 4 & 2 & 37 & 0.90 & 0.95 \\
\hline
 \end{tabular}
 \end{center}
\end{table}

==> tables/CM-JabrefH10.tex <==
\begin{table}[ht!]
 \begin{center}
 \caption{Confusion matrix and performance: Project JabRef - transfer learning. }
 \label{tab:confusionMH10-JABREF}
 \begin{tabular}{c|r|r|r|r|r|r} 
 \hline
 \textbf{API-domain} & \textbf{TN} & \textbf{FP} & \textbf{FN} &
 \textbf{TP} & 
 \textbf{Precision} &
 \textbf{Recall} \\
 %\textbf{F-measure} \\
 \hline

Network        & 65  & 7  & 43 & 3  & 0.30 & 0.07 \\
DB             & 107 & 8  & 3  & 0  & 0    & 0    \\
Interpreter    & 71  & 0  & 47 & 0  & 0    & 0    \\
Logging        & 45  & 3  & 63 & 7  & 0.70 & 0.10 \\
Data Structure & 98  & 16 & 4  & 0  & 0    & 0    \\
i18n           & 103 & 0  & 15 & 0  & 0    & 0    \\
Setup          & 43  & 72 & 0  & 3  & 0.04 & 1    \\
Microservices  & 77  & 24 & 12 & 5  & 0.17 & 0.29 \\
Test           & 77  & 13 & 23 & 5  & 0.28 & 0.18 \\
IO             & 33  & 0  & 67 & 18 & 1.00 & 0.21 \\
UI             & 2   & 35 & 13 & 68 & 0.66 & 0.84 \\
App            & 9   & 90 & 0  & 19 & 0.17 & 1   \\
\hline


 \end{tabular}
 \end{center}
\end{table}

==> tables/CM-Powertoys-H10.tex <==
\begin{table}[h!]
 \begin{center}
 \caption{Confusion matrix: Project PowerToys - transfer learning.}
 \label{tab:confusionMH10-POWERTOYS}
 \begin{tabular}{c|r|r|r|r|r|r|r} 
 \hline
 \textbf{API-domain} & \textbf{TN} & \textbf{FP} & \textbf{FN} &
 \textbf{TP}  & 
 \textbf{Precision} &
 \textbf{Recall} &
 \textbf{F-measure} \\
 \hline

APM	& 264	& 1	& 88	& 0 & 0 & 0  \\
App	& 315	& 9	& 28	& 1 & 0.66 & 0.76   \\
Data Structure	& 344	& 3	& 6	& 0 & 0.03 & 0.40  \\
i18n	& 209	& 134	& 4	& 6 & 0 & 0  \\
Interpreter	& 342	& 1	& 10	& 0 & 0 & 0  \\
Logging	& 153	& 196	& 0	& 4 & 0.007 & 0.25  \\
Logic	& 173	& 27	& 100	& 53 & 0.01 & 1 \\
Microservices	& 0	& 348	& 0	& 5 & 0.25 & 0.49  \\
Parser	& 6	& 105	& 10	& 232 & 0.07 & 0.13  \\
Setup	& 351	& 0	& 2	& 0 & 0.50 & 0.07 \\
Test	& 174	& 82	& 56	& 41 & 0.006 & 0.66  \\
UI	& 105	& 245	& 1	& 2 & 0.68 & 0.92  \\

\hline
%Total & 2436 &	1151 &	305	& 344 &\multicolumn{3}{l}{}  \\
%\hline
 \end{tabular}
 \end{center}
\end{table}

==> tables/CM-Powertoys.tex <==
\begin{table}[htbp]
 \begin{center}
 \caption{Overall performance from the selected model - Powertoys project}
 \label{tab:confusionM-powertoys} 
 \begin{tabular}{c|r|r|r|r|r|r} 
 \hline
 \textbf{API-domain} & \textbf{TN} & \textbf{FP} & \textbf{FN} &
 \textbf{TP} & 
 \textbf{Precision} &
 \textbf{Recall} \\
 \hline
        APM &	72  &	3 & 	11 & 	7 & 	0.70 & 	0.39\\
 	Interpreter & 	91 & 	0 & 	1 & 	1 & 	1 & 	0.50\\
 	Logging & 	92 & 	1 & 	0 & 	0 & 	0  &	0\\
 	Data Structure & 	90 & 	1 & 	0 & 	2 & 	0.67 & 	1\\
 	i18n & 	92 & 	0 & 	1 & 	0 & 0 & 	0\\
 	Setup & 	47 & 	6 & 	11 & 	29 & 	0.83 & 	0.72\\
 	Logic & 	87 & 	1 & 	0 & 	5 & 	0.83 & 	1\\
 	Microservices & 	70 & 	1 & 	15 & 	7 & 	0.88  &	0.32\\
 	Test & 	91 & 	1 & 	0 & 	1 & 	0.50 & 	1\\
 	Search  &	41 & 	6 & 	8 & 	38 & 	0.86 & 	0.83\\
        UI & 	25 & 	15 & 	1 & 	52 & 	0.78 & 	0.98\\
	Parser & 	87 & 	1 & 	2 & 	3 & 	0.75 & 	0.60\\
 	App & 	22 & 	12 & 	0 & 	59 & 	0.83 & 	1\\
\hline
 \end{tabular}
 \end{center}
\end{table}

==> tables/CM-PowertoysH10Old.tex <==
\begin{table}[ht!]
 \begin{center}
 \caption{Confusion matrix and performance: Project PowerToys - transfer learning.}
 \label{tab:confusionMH10-POWERTOYSOLD}
 \begin{tabular}{c|r|r|r|r|r|r|r} 
 \hline
 \textbf{API-domain} & \textbf{TN} & \textbf{FP} & \textbf{FN} &
 \textbf{TP}  & 
 \textbf{Precision} &
 \textbf{Recall} &
 \textbf{F-measure} \\
 \hline

APM	& 264	& 1	& 88	& 0 & 0 & 0 & 0 \\
App	& 315	& 9	& 28	& 1 & 0.66 & 0.76 & 0.71  \\
Data Structure	& 344	& 3	& 6	& 0 & 0.03 & 0.40 & 0.06 \\
i18n	& 209	& 134	& 4	& 6 & 0 & 0 & 0 \\
Interpreter	& 342	& 1	& 10	& 0 & 0 & 0 & 0 \\
Logging	& 153	& 196	& 0	& 4 & 0.007 & 0.25 & 0.01 \\
Logic	& 173	& 27	& 100	& 53 & 0.01 & 1 & 0.02\\
Microservices	& 0	& 348	& 0	& 5 & 0.25 & 0.49 & 0.33 \\
Parser	& 6	& 105	& 10	& 232 & 0.07 & 0.13 & 0.09 \\
Setup	& 351	& 0	& 2	& 0 & 0.50 & 0.07 & 0.13\\
Test	& 174	& 82	& 56	& 41 & 0.006 & 0.66 & 0.01\\
UI	& 105	& 245	& 1	& 2 & 0.68 & 0.92 & 0.78 \\

\hline
%Total & 2436 &	1151 &	305	& 344 &\multicolumn{3}{l}{}  \\
%\hline
 \end{tabular}
 \end{center}
\end{table}

==> tables/CM-RMCA-H1.tex <==
\begin{table}[htbp]
 \begin{center}
 \caption{Confusion matrix and performance. Project RTTS trained/tested alone}
 \label{tab:confusionMH1-RMCA}
 \begin{tabular}{c|r|r|r|r|r|r|r} 
 \hline
 \textbf{API-domain} & \textbf{TN} & \textbf{FP} & \textbf{FN} &
 \textbf{TP} & 
 \textbf{Precision} &
 \textbf{Recall} &
 \textbf{F-measure}\\
 \hline

%Label          & TN  & FP & FN & TP  \\
APM            & 112 & 4  & 2  & 24 & 0.85 &
0.92 &
0.88 \\
Big Data       & 134 & 1  & 2  & 5  & 0.83 &
0.71 &
0.76 \\
Data Structure & 25  & 36 & 3  & 78  & 0.68 &
0.96 &
0.80\\
DB             & 84  & 4  & 19 & 35  & 0.89 &
0.64 &
0.75\\
DevOps         & 60  & 17 & 13 & 52  & 0.75 &
0.80 &
0.77\\
Error Handling & 126 & 5  & 4  & 7   & 0.58 &
0.63 &
0.60 \\
Event Handling & 129 & 0  & 2  & 11  & 1 &
0.84 &
0.91 \\
i18n           & 121 & 6  & 7  & 8  & 0.57 &
0.53 &
0.55 \\
Lang           & 28  & 29 & 11 & 74  & 0.71 &
0.87 &
0.78\\
Logging        & 47  & 24 & 18 & 53  & 0.68 &
0.74 &
0.71\\
Microservices  & 1   & 12 & 0  & 129 & 0.91 &
1 &
0.95\\
Network        & 65  & 20 & 21 & 36  & 0.64 &
0.63 &
0.63\\
Parser         & 69  & 17 & 14 & 42 & 0.71 &
0.75 &
0.73 \\
Security       & 129 & 0  & 8  & 5   & 1 &
0.38 &
0.55\\
Setup          & 66  & 10 & 33 & 33 & 0.76 &
0.50 &
0.60 \\
UI             & 4   & 15 & 0  & 123 & 0.89 &
1 &
0.94\\

\hline
\textbf{Total} & 1200 &	200	& 157& 715 &\multicolumn{3}{l}{}  \\
\hline
 \end{tabular}
 \end{center}
\end{table}

==> tables/CM-RMCAH10.tex <==
\begin{table}[ht!]
 \begin{center}
 \caption{Confusion matrix and performance: Project RTTS - transfer learning. }
 \label{tab:confusionMH10-RMCA}
 \begin{tabular}{c|r|r|r|r|r|r|r} 
 \hline
 \textbf{API-domain} & \textbf{TN} & \textbf{FP} & \textbf{FN} &
 \textbf{TP} & 
 \textbf{Precision} &
 \textbf{Recall} &
 \textbf{F-measure} \\
 \hline

APM	& 197	& 0	& 38	& 0 & 0 & 0 & 0\\
Data Structure	& 100	& 0	& 135	& 0 & 0 & 0 & 0\\ 
DB	& 145	& 0	& 90	& 0 & 0 & 0 & 0\\
Error Handling	& 223	& 0	& 12	& 0 & 0 & 0 & 0\\
Event Handling	& 212	& 0	& 23	& 0 & 0 & 0 & 0\\
Lang	& 114	& 0	& 121	& 0 & 0 & 0 & 0\\
IO	& 44	& 21	& 131	& 39 & 0.65 & 0.22 & 0.33\\
i18n	& 214	& 0	& 21 & 	0 & 0 & 0 & 0\\
Logging	& 102	& 22	& 91	& 20 & 0.47 & 0.18 & 0.26\\
Logic	& 13	& 17 & 	146 & 	59 & 0.77 & 0.28 & 0.41\\
Microservices	& 28	& 0	& 206	& 1 & 1 & 0.004 & 0.009\\
Network	& 129	& 0	& 106	& 0 & 0 & 0 & 0 \\
Parser	& 156	& 0	& 79	& 0 & 0 & 0 & 0\\
Setup	& 115	& 14	& 98	& 8 & 0.36 & 0.07 & 0.12 \\
Thread	& 175	& 0	& 60	& 0 & 0 & 0 & 0 \\
UI	& 3	& 38	& 26	& 168 & 0.81 & 0.86 & 0.84\\

\hline
\textbf{Total} & 1970 &	112	& 1383 &	295 &\multicolumn{3}{l}{}  \\
\hline

 \end{tabular}
 \end{center}
\end{table}

==> tables/CM-jabref.tex <==
\begin{table}[htbp]
 \begin{center}
 \caption{Overall performance from the selected model - JabRef project}
 \label{tab:confusionM-jabref} 
 \begin{tabular}{c|r|r|r|r|r|r} 
 \hline
 \textbf{API-domain} & \textbf{TN} & \textbf{FP} & \textbf{FN} &
 \textbf{TP} & 
 \textbf{Precision} &
 \textbf{Recall} \\
 \hline
 	Network &	13 	& 6 &	8 &	19 & 0.76 & 0.70\\
 	DB 	& 43 	&1 &	0 &	2 & 0.67 & 1\\
	Interpreter &	12& 	9& 	5& 	20 & 0.69 & 0.8\\
 	Logging &	0& 	7& 	0& 	39 & 0.85 & 1\\
 	Data Structure& 	45& 	0& 	0& 	1 & 1 & 1\\
 	i18n &	40& 	0& 	5& 	1 & 1 & 0.17\\
 	Setup &	33& 	3& 	1& 	9 & 0.75 & 0.9\\
 	Microservices &	42& 	0& 	4& 	0 & 0 & 0\\
 	Test &	41& 	0& 	3& 	2 & 1 & 0.4\\
 	IO &	0& 	6& 	0& 	40 & 0.87 & 1\\
	UI &	4& 	2& 	0& 	40 & 0.95 & 1\\
 	App &	41& 	1& 	2& 	2 & 0.67 & 1\\
\hline
 \end{tabular}
 \end{center}
\end{table}

==> tables/TypeOfLabelsTCCounts.tex <==
\begin{table}[htb]
\centering

\caption{Label distributions among the control and treatment groups}
\label{tab:distributionLabels}
\begin{tabular}{lllll}
\hline
\textbf{Type of Label} & Control                 & \textbf{Percentage}                                          & \textbf{Treatment}               & \textbf{Percentage}                                           \\ \hline
Issue Type          & \multicolumn{1}{r}{145} & \multicolumn{1}{r}{56.4 \%}                      & \multicolumn{1}{r}{168} & \multicolumn{1}{r}{36.8 \%}                      \\
Components    & \multicolumn{1}{r}{112} & \multicolumn{1}{r}{43.6 \%} & \multicolumn{1}{r}{94}  & \multicolumn{1}{r}{20.6 \%} \\
API Domain          & \multicolumn{1}{r}{-}   & \multicolumn{1}{r}{-}                                             & \multicolumn{1}{r}{195} & \multicolumn{1}{r}{42.7 \%}                      \\ \hline
 
\end{tabular}
\end{table}

==> tables/confusionM.tex <==
\begin{table}[htbp]
 \begin{center}
 \caption{Confusion matrix data and performance from the selected model with all projects}
 \label{tab:confusionM} 
 \begin{tabular}{c|r|r|r|r|r|r} 
 \hline
 \textbf{API-domain} & \textbf{TN} & \textbf{FP} & \textbf{FN} &
 \textbf{TP} & 
 \textbf{Precision} &
 \textbf{Recall} \\
 \hline
%Google Commons & 96 & 7 & 30 & 9 & 56.3\% & 23.1\% \\
%Test&107&2&26&7 & 77.8\% & 21.2\% \\
%SO&128&1&13&0 & 0.0\% & 0.0\%\\
%IO&6&38&4&94 & 71.2\% & 95.9\%\\
%UI&16&32&10&84 & 72.4\% & 89.4\%\\
%Network&88&4&41&9 & 69.2\% & 18.0\%\\
%Security &137&0&5&0 & 0.0\% & 0.0\%\\
%OpenOffice &135&0 &7 &0 & 0.0\% & 0.0\%\\
%Database& 134&0&8&0 & 0.0\% & 0.0\%\\
%PDF&137&2&3&0 & 0.0\% & 0.0\%\\
%Logging&17&34&13&78 & 69.6\% & 85.7\%\\
%Latex&139&1&1&1 & 50.0\% & 50.0\% \\

%Google Commons & 107 & 15 & 27 & 30 & 66.6\% & 52.6\% \\
%Test&112&18&29&20 & 52.6\% & 40.8\% \\
%OS&152&8&8&11 & 57.8\% & 57.8\%\\
%IO&9&30&3&137 & 82.0\% & 97.8\%\\
%UI&30&26&10&113 & 81.2\% & 91.8\%\\
%Network&107&10&30&32 & 76.1\% & 51.6\%\\
%Security &167&6&2&4 & 40.0\% & 66.6\%\\
%OpenOffice &165&6&3&5 & 45.4\% & 62.5\%\\
%Database& 154&3&6&16 & 84.2\% & 72.7\%\\
%PDF&164&5&4&6 & 54.5\% & 60.0\%\\
%Logging&19&32&18&110 & 77.4\% & 85.9\%\\
%Latex&170&1&1&7 & 87.5\% & 87.5\% \\

%Label 	TN 	FP 	FN 	TP
%precision = tp/tp+fp recall = tp/tp+fn
 	APM &	125 &	4 &	44 	& 8 & 0.66 & 0.15 \\
 	App &	80 &	22 &	19 &	60 & 0.73 & 0.75\\

 	Big Data &	152 &	0 &	29 &	0 & 0 & 0\\

 	Data Structure &	78 &	24 &	6 &	73 & 0.75 & 0.92\\
 	DB &	163 &	2 &	11 &	5 & 0.71 & 0.31 \\
 	DevOps &	113 &	26 &	0 &	42 & 0.61 & 1\\
 	Error Handling &	97 &	32 &	5 &	47 & 0.59 & 0.90 \\
 	Event Handling &	162 &	1 &	8 &	10 & 0.9 & 0.55\\
 	GIS &	178 &	2 &	0 &	1 & 0.33 & 1\\

 	Interpreter &	173 &	2 &	3 &	3 & 0.6 & 0.5 \\
 	IO & 141 &	8 &	5 &	27 & 0.77 & 0.84\\

 	i18n &	166 &	7 &	5 &	3 & 0.3 & 0.375\\
 	Lang &	112 &	36 &	0 &	33 & 0.47 & 1\\
 	Logging &	174 &	1 &	4 &	2 & 0.66 & 0.33 \\

 	Logic &	68 &	9 &	2 &	102 & 0.91 & 0.98\\
 	Micro/services &	151 &	1 &	23 &	6 & 0.85 & 0.2\\
 	Network &	175 &	0 &	6 	& 0 & 0 & 0 \\

 	NLP &	164 &	0 &	17 	& 0 & 0 & 0 \\
 	OS &	119 &	9 &	8 &	45 & 0.83 & 0.84\\

 	Parser &	101 &	28 &	3 &	49 & 0.63 & 0.94\\
 	 Search &	134 &	9 &	15 &	23 & 0.71 & 0.6\\
 	Security &	151 &	0 &	30 &	0 & 0 & 0\\
 	Setup &	38 &	56 &	9 &	78 & 0.58 & 0.89\\

 	 Test &	166 &	0 &	15 & 	0 & 0 & 0\\
 	 UI &	10 &	33 &	3 &	135 & 0.8 & 0.97\\

 	 Util &	84 &	4 &	16 &	77 & 0.95 & 0.82 \\
 	 \hline
\textbf{Total} & 3275	& 316 &	286	& 829 &\multicolumn{2}{l}{}  \\
\hline
 \end{tabular}
 \end{center}
\end{table}




==> tables/confusionMH10.tex <==
\begin{table}[h!]
 \begin{center}
 \caption{Overall metrics from the model tested with one project in the training dataset}
 \label{tab:confusionMH10}
 \begin{tabular}{c|r|r|r|r|r|r} 
 \hline
 \textbf{API-domain} & \textbf{TN} & \textbf{FP} & \textbf{FN} &
 \textbf{TP} & 
 \textbf{Precision} &
 \textbf{Recall} \\
 \hline

APM &	60 &	5 &	7 &	22 & 0.81 & 0.75\\
Interpreter &	91 &	0 &	1 &	2 & 1 & 0.66\\
i18n &	94 &	0 &	0 &	0 & 0 & 0\\
Setup &	42 &	6 &	3 &	43 & 0.87 & 0.93\\
Logic &	89 &	3 &	0 &	2 & 0.4 & 1\\
Microservices &	60 &	6 &	3 &	25 & 0.80 & 0.89\\
Test &	88 &	3 &	2 &	1 & 0.25 & 0.33\\
Search &	29 &	4 &	6 &	55 & 0.93 & 0.90\\
UI 	& 10 &	17 &	0 &	67 & 0.79 & 1\\
Parser &	80 &	2 &	6 &	6 & 0.75 & 0.5\\
App &	11 &	8 &	0 &	75 & 0.90 & 1\\
OS 	& 12 &	7 &	3 &	72 & 0.91 & 0.96\\
\hline
 \end{tabular}
 \end{center}
\end{table}

==> tables/demographics.tex <==
\begin{table}[]
\begin{tabular}{ccccccc}
\cline{1-3}
\multicolumn{1}{|c|}{\textbf{Role}}           & \multicolumn{1}{c|}{\textbf{\#}} & \multicolumn{1}{c|}{\textbf{\%}} & \multicolumn{1}{c|}{\textbf{}} & \multicolumn{1}{c|}{Affinity with JabRef technology} & \multicolumn{1}{c|}{\#} & \multicolumn{1}{c|}{\%} \\ \cline{1-3}
\multicolumn{1}{|c|}{Practitioner}            & 41                               & 55.5                             & \multicolumn{1}{c|}{}          & \multicolumn{1}{c|}{High Affinity}                   & 31                      & 42                      \\ \cline{1-3}
\multicolumn{1}{|c|}{Student}                 & 33                               & 44.5                             & \multicolumn{1}{c|}{}          & \multicolumn{1}{c|}{Low Affinity}                    & 43                      & 58                      \\ \cline{1-3}
                                              & \multicolumn{1}{l}{}             & \multicolumn{1}{l}{}             & \multicolumn{1}{l}{}           & \multicolumn{1}{l}{}                                 & \multicolumn{1}{l}{}    & \multicolumn{1}{l}{}    \\ \cline{1-3}
\multicolumn{1}{|c|}{Experience as Developer} & \multicolumn{1}{c|}{\#}          & \multicolumn{1}{c|}{\%}          & \multicolumn{1}{c|}{}          & \multicolumn{1}{c|}{Experience as OSS Contributor}   & \multicolumn{1}{c|}{\#} & \multicolumn{1}{c|}{\%} \\ \cline{1-3}
\multicolumn{1}{|c|}{Experienced}             & 28                               & 38                               & \multicolumn{1}{l|}{}          & \multicolumn{1}{c|}{Experienced}                     & 10                      & 13.5                    \\ \cline{1-3}
\multicolumn{1}{|c|}{Novice}                  & 46                               & 62                               & \multicolumn{1}{c|}{}          & \multicolumn{1}{c|}{Novice}                          & 64                      & 86.5                    \\ \cline{1-3}
\end{tabular}
\end{table}

==> tables/domains.tex <==
\begin{table}[]
 \caption{API-Domains}
 \label{tab:domains}
\begin{tabular}{lll}
Domain                                 & Label  \\
\hline
Utility                                & Util           &          \\
Natural Language Processing            & NLP            &          \\
Application Performance Manager         & APM            &          \\
Network                                & Network        &          \\
Database                               & DB             &          \\
Interpreter                            & Interpreter    &          \\
Multi Thread                           & Thread         &          \\
Error Handling                         & Exception      &          \\
Logging                                & Logging        &          \\
Language                               & Lang           &          \\
Data Structure                         & Data Structure &          \\
Software Development and IT Operations & DevOps         &          \\
Internationalization                   & i18n           &          \\
Setup                                  & Setup          &          \\
Logic                                  & Logic          &          \\
Microservices                          & Microservices  &          \\
Machine Learning                       & ML             &          \\
Test                                   & Test           &          \\
Search                                 & Search         &          \\
Input and Output                       & IO             &          \\
User Interface                         & UI             &          \\
Parser                                 & Parser         &          \\
Security                               & Security       &          \\
Cloud                                  & Cloud          &          \\
Big Data                               & Big Data       &          \\
Event Handling                         & Event          &          \\
Application                            & App            &          \\
Geographic Information System          & GIS            &          \\
Computer Graphics                      & CG               &  \\ 
Operation System                      & OS               &  \\   
Application                      & App               &  \\
\hline
\end{tabular}
\end{table}

==> tables/issuesCountsSegments.tex <==
\begin{table}[h]
\begin{center}
\caption{Percents of the most selected four issues by subgroups}
\label{tab:issuesCountsSegments}
\begin{tabular}{lllll}
  \hline
     \textbf{Subgroups}                & \textbf{4306} & \textbf{3994} & \textbf{4977} & \textbf{4233} \\
\hline
Industry             & 0.30 & 0.30 & 0.24 & 0.37 \\
Students             & 0.37 & 0.29 & 0.24 & 0.15 \\
Experienced Coder    & 0.25 & 0.39 & 0.29 & 0.39 \\
Novice Coder         & 0.39 & 0.24 & 0.22 & 0.13 \\
Exp Contributor      & 0.20 & 0.40 & 0.20 & 0.60 \\
Novice Contributor   & 0.36 & 0.28 & 0.25 & 0.17 \\
High Exp JabRef Tech & 0.26 & 0.32 & 0.32 & 0.36 \\
Low Exp JabRef Tech  & 0.40 & 0.28 & 0.19 & 0.14 \\
  \hline
 \end{tabular}
 \end{center}
\end{table}

==> tables/label_types.tex <==
\begin{table}[]
 \caption{Quotations about the API labels Types}
 \label{tab:labelTypes}
\begin{tabular}{c|l}
\hline
Participant & \multicolumn{1}{c}{Quotation} \\
  \hline 
P9B1        & \begin{tabular}[c]{@{}l@{}}\textit{``One that indicates that the issue is critical/important, }\\ \textit{and labels related to techs/frameworks/libs involved''}\end{tabular}                         \\
P7B1        & \begin{tabular}[c]{@{}l@{}}\textit{``Maybe an information about programming language or }\\ \textit{if it is related to frontend, backend or database''}\end{tabular}                                         \\
P10P1       & \textit{``impact on operations.''}             \\
P3B1        & \begin{tabular}[c]{@{}l@{}}\textit{``I thought it's important to only put relevant'' labels on }\\ \textit{the issues, 'cause improving the number of label could} \\ \textit{make them less readable.''}\end{tabular} \\
P12B0       & \begin{tabular}[c]{@{}l@{}}\textit{``type: performance, type: feature, API: User Interface and} \\ \textit{type: enhancement''}\end{tabular}                 \\
P8B1        & \textit{``Labels that can define the type of the problem''}   \\
P11P1       & \textit{``The type of the programming language''}     \\ 
\hline
\end{tabular}
\end{table}

==> tables/label_typesOld.tex <==
\begin{table}[h]
 \begin{center}
 \caption{Quotations about the API labels Types}
 \label{tab:labelTypes}
 \begin{tabular}{c|c} 
  \hline
  \textbf{Participant} & \textbf{Quotation} \\
  \hline
 P9B1 & ``One that indicates that the issue is critical/important, and labels related to technologies/frameworks/libs involved''  \\
  
P7B1 & ``Maybe an information about programming language or if it is related to frontend, backend or database'' \\

P10P1 & ``impact on operations.''  \\

P3B1 & ``I thought it's important to only put relevant'' labels on the issues, 'cause improving the number of label could make them less readable.''  \\

P12B0 & ``type: performance, type: feature, API: User Interface and type: enhancement''  \\

P8B1 & ``Labels that can define the type of the problem'' \\

P11P1 & ``The type of the programming language'' \\

\hline
	
 \end{tabular}
 \end{center}
\end{table}

==> tables/progLanguages.tex <==
\begin{table}[h!]
 \begin{center}%
 \caption{Cliff's Delta for F-Measure and Precision: Comparison between programming languages models}
 \label{tab:resultsH8cliffs}
 \begin{tabular}{l|r|l|r|l} 
 \hline
 \textbf{Programming} & \multicolumn{4}{c}{\textbf{Cliff's delta}} \\
 \cline{2-5}
 \textbf{Language} & \multicolumn{2}{c|}{\textbf{F-measure}} & \multicolumn{2}{c}{\textbf{Precision}}\\
 \hline

java versus c++ & -0.14 & small*** & -0.28 & small**\\
java versus c\# & 0.06 & negligible*** & -0.05 & negligible** \\
c++ versus c\# & 0.50 & large*** & 0.43 & medium \\
\hline
\multicolumn{5}{l}{\scriptsize\textit{* p $\leq$ 0.05;
** p $\leq$ 0.01; 
*** p $\leq$ 0.001}}
\\
 \end{tabular}
 \end{center}
\end{table}


==> tables/reason_open.tex <==
 \begin{table}[]
 \caption{Quotations about reason to select the API labels}
 \label{tab:reason_Open}
\begin{tabular}{c|l}
\hline
Participant & \multicolumn{1}{c}{Quotation} \\
  \hline 
P5B0        & \textit{``[Labels] give a good idea of what the issue is about''}                        \\
P4B0        & \begin{tabular}[c]{@{}l@{}}\textit{``The labels were useful to know the problem area and }\\ \textit{after reading the title of the issues, it was the first thing }\\ \textit{[the participant]
taken into consideration, even }\\ \textit{ before opening to check the details''}
\end{tabular}                                         \\
P13I0       & \textit{``Quick identify what issue is related to''}              \\
P13B0        & \textit{``[Labels are] visual hints about it's classification''} \\
P14B0       & \begin{tabular}[c]{@{}l@{}}\textit{``[Labels are] hints about what areas have connection with}  \\ \textit{the problem occurring''}\end{tabular}                 \\

\hline
\end{tabular}
\end{table}

==> tables/regionsResults.tex <==
% Please add the following required packages to your document preamble:
% \usepackage{multirow}
% \usepackage[table,xcdraw]{xcolor}
% If you use beamer only pass "xcolor=table" option, i.e. \documentclass[xcolor=table]{beamer}

% Please add the following required packages to your document preamble:
% \usepackage{multirow}
\begin{table}[]
\caption{Why the information you selected was useful?}
 \label{tab:regionsResults}
\begin{tabular}{lll}
\cline{1-1} \cline{3-3}
\multicolumn{1}{|l|}{\textbf{What is the issue}} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{\textbf{Where is the issue}} \\ \cline{1-1} \cline{3-3} 
\multicolumn{1}{|l|}{About} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{Localize the issue} \\ \cline{1-1} \cline{3-3} 
\multicolumn{1}{|l|}{Type} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{Connected areas} \\ \cline{1-1} \cline{3-3} 
\multicolumn{1}{|l|}{Goal} &  &  \\ \cline{1-1} \cline{3-3} 
\multicolumn{1}{|l|}{Benefits} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{\textbf{Why is an issue}} \\ \cline{1-1} \cline{3-3} 
 & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{Goal} \\ \cline{1-1} \cline{3-3} 
\multicolumn{1}{|l|}{\textbf{How to solve the issue}} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{Benefits} \\ \cline{1-1} \cline{3-3} 
\multicolumn{1}{|l|}{Start Point} &  &  \\ \cline{1-1} \cline{3-3} 
\multicolumn{1}{|l|}{Previous Attempts} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{\textbf{Who will solve the issue}} \\ \cline{1-1} \cline{3-3} 
\multicolumn{1}{|l|}{Reproducing Steps} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{Required skills} \\ \cline{1-1} \cline{3-3} 
\multicolumn{1}{|l|}{Debug} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{Difficulty level} \\ \cline{1-1} \cline{3-3} 
\multicolumn{1}{|l|}{Challenges} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{Required effort} \\ \cline{1-1} \cline{3-3} 
\multicolumn{1}{|l|}{Expected behaviour} &  &  \\ \cline{1-1} \cline{3-3} 
\multicolumn{1}{|l|}{Suggested solutions} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{\textbf{Motivation to work on the issue}} \\ \cline{1-1} \cline{3-3} 
\textbf{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{Safe} \\ \cline{1-1} \cline{3-3} 
\multicolumn{1}{|l|}{\textbf{The issue status}} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{Easy} \\ \cline{1-1} \cline{3-3} 
\multicolumn{1}{|l|}{Tag open/closed} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{Attraction} \\ \cline{1-1} \cline{3-3} 
\multicolumn{1}{|l|}{Description of ongoing solution} &  &  \\ \cline{1-1}
\end{tabular}
\end{table}

==> tables/resultsAlg.tex <==
\begin{table}[ht!]
 \begin{center}
 \caption{Overall performance from models created to evaluate the algorithms. Hla* }
 \label{tab:resultsAlg}
 \begin{tabular}{c|r|r|r|r} 
  \hline

  \textbf{Model} & 
  \textbf{Hla} & \textbf{Precision} & \textbf{Recall} & \textbf{F-measure}  \\
  \hline
DecisionTree &	 	0.105 & 	0.861 &	0.837 &	0.847 	\\
Dummy 	&	0.202 &	0.749 &	0.658 &	0.698 \\
LogisticRegression 	&	0.120 	&	0.858 &	0.792 &	0.822 \\	
MLPClassifier 	&	0.107 &	0.853 &	0.846 &	0.848 \\
MLkNN &		0.126 &	0.837 &	0.801 &	0.816 \\	
RandomForest 	& 	0.107 &	0.864 &	0.836 &	0.849 \\
BERT                &   0.277   &  0.601 & 0.574 & 0.578 \\
 \hline
\multicolumn{5}{l}{\scriptsize\textit{* Hla - Hamming Loss }}
 \end{tabular}
 \end{center}
\end{table}



==> tables/resultsAllTogether.tex <==

\begin{table}[ht!]
 \begin{center}
 \caption{Overall performance from models created using the dataset with all projects merged to evaluate the algorithms}
 \label{tab:resultsAllTogether}
 \begin{tabular}{c|r|r|r|r} 
  \hline

  \textbf{Model} &
  \textbf{Hla*} & \textbf{Precision} & \textbf{Recall} & \textbf{F-measure}  \\
  \hline
DecisionTree        &	0.157 	&	0.768 &	0.576 &	0.654 	\\
LogisticRegression  &	0.167   &	0.779 &	0.504 &	0.611 	\\
MLPClassifier       &	0.154 	&	0.766 &	0.595 &	0.666 \\
MLkNN 	 	        &   0.179   &	0.709 &	0.555 &	0.617 \\
RandomForest        &	0.153   &	0.785 &	0.573 &	0.659\\
%Bert                &   0.281   &   0.637 & 0.625 & 0.619 \\
%Bert & 0.204	&		0.738 &	0.417 &	0.53\\
BERT & 0.219 & 0.725 & 	0.511 & 	0.593 \\
 \hline
\multicolumn{5}{l}{\scriptsize\textit{* Hla - Hamming Loss }}
\\
 \end{tabular}
 \end{center}
\end{table}


==> tables/resultsFRFM-TFIDF-BERT.tex <==
\begin{table}[ht!]
 \centering
 \caption{Overall performance from models created to evaluate the corpus. Hla* }
 \label{tab:resultsTFIDF-BERT}
 \begin{tabular}{c|c|r|r|r|r} 
  \hline

  \textbf{Model} & \textbf{Corpus} & \textbf{Precision} & \textbf{Recall} & \textbf{F-measure} &
  \textbf{Hla} \\
  \hline
TD-IDF & Title (T) 
%&	0.655 &	0.628 &	0.641 &	0.172 \\
%&0.717 &	0.701 &	0.709 & 0.161\\
& 0.830 & 	0.794 & 	0.809 & 0.117 \\
TD-IDF & Body (B)
%&	0.662 &	0.608 &	0.634 &	0.175 \\
%& 0.752 &	0.742 &	0.747 & 0.143\\
& 0.840 & 	0.786 & 	0.811 & 0.116\\
TD-IDF & T, B 
%&	0.663 &	0.606 &	0.630 &	0.172 \\
%& 0.751 &	0.738 &	0.744 & 0.145\\
& 0.839 & 	0.799 & 	0.817 & 0.113\\
TD-IDF & T, B, Comments 
%&	0.659 &	0.618 &	0.633 &	0.176 \\
%& 0.755	& 0.747 &	0.751 & 0.142\\
& 0.831 &	0.796 &	0.812 & 0.116\\
BERT & Title (T) 
%&	0.655 &	0.628 &	0.641 &	0.172 \\
%&0.717 &	0.701 &	0.709 & 0.161\\
& 0.616 & 	0.592 & 	0.596 & 0.277 \\
BERT & Body (B)
%&	0.662 &	0.608 &	0.634 &	0.175 \\
%& 0.752 &	0.742 &	0.747 & 0.143\\
& 0.599 & 	0.598 & 	0.591 & 0.27\\
BERT & T, B 
%&	0.663 &	0.606 &	0.630 &	0.172 \\
%& 0.751 &	0.738 &	0.744 & 0.145\\
& 0.595 & 	0.559 & 	0.568 & 0.269\\
BERT & T, B, Comments 
%&	0.659 &	0.618 &	0.633 &	0.176 \\
%& 0.755	& 0.747 &	0.751 & 0.142\\
& 0.597 &	0.587 &	0.582 & 0.266\\
 \hline
\multicolumn{5}{l}{\scriptsize\textit{* Hla - Hamming Loss }}
 \end{tabular}
\end{table}

==> tables/resultsFRFM.tex <==
\begin{table*}[t]
 \centering
 \caption{overall metrics from models created to evaluate the corpus. Hla* }
 \label{tab:results}
 \begin{tabular}{c|r|r|r|r} 
  \hline

  \textbf{Model} & \textbf{Precision} & \textbf{Recall} & \textbf{F-measure} &
  \textbf{Hla} \\
  \hline
Title (T) 
%&	0.655 &	0.628 &	0.641 &	0.172 \\
%&0.717 &	0.701 &	0.709 & 0.161\\
& 0.830 & 	0.794 & 	0.809 & 0.117 \\
Body (B)
%&	0.662 &	0.608 &	0.634 &	0.175 \\
%& 0.752 &	0.742 &	0.747 & 0.143\\
& 0.840 & 	0.786 & 	0.811 & 0.116\\
T, B 
%&	0.663 &	0.606 &	0.630 &	0.172 \\
%& 0.751 &	0.738 &	0.744 & 0.145\\
& 0.839 & 	0.799 & 	0.817 & 0.113\\
T, B, Comments 
%&	0.659 &	0.618 &	0.633 &	0.176 \\
%& 0.755	& 0.747 &	0.751 & 0.142\\
& 0.831 &	0.796 &	0.812 & 0.116\\
 \hline
\multicolumn{5}{l}{\scriptsize\textit{* Hla - Hamming Loss }}
 \end{tabular}
\end{table*}

==> tables/resultsFRFMBERT.tex <==
\begin{table}[ht!]
 \begin{center}
 \caption{overall metrics from BERT model created to evaluate the corpus. Hla* }
 \label{tab:resultsBERT}
 \begin{tabular}{c|r|r|r|r} 
  \hline

  \textbf{Model} & \textbf{Precision} & \textbf{Recall} & \textbf{F-measure} &
  \textbf{Hla} \\
  \hline
Title (T) 
%&	0.655 &	0.628 &	0.641 &	0.172 \\
%&0.717 &	0.701 &	0.709 & 0.161\\
& 0.616 & 	0.592 & 	0.596 & 0.277 \\
Body (B)
%&	0.662 &	0.608 &	0.634 &	0.175 \\
%& 0.752 &	0.742 &	0.747 & 0.143\\
& 0.599 & 	0.598 & 	0.591 & 0.27\\
T, B 
%&	0.663 &	0.606 &	0.630 &	0.172 \\
%& 0.751 &	0.738 &	0.744 & 0.145\\
& 0.595 & 	0.559 & 	0.568 & 0.269\\
T, B, Comments 
%&	0.659 &	0.618 &	0.633 &	0.176 \\
%& 0.755	& 0.747 &	0.751 & 0.142\\
& 0.597 &	0.587 &	0.582 & 0.266\\
 \hline
\multicolumn{5}{l}{\scriptsize\textit{* Hla - Hamming Loss }}
 \end{tabular}
 \end{center}
\end{table}

==> tables/resultsFRFM_old.tex <==
\begin{table}[ht!]
 \begin{center}
 \caption{overall metrics from models created to evaluate the corpus}
 \label{tab:results}
 \begin{tabular}{c|r|r|r|r} 
  \hline

  \textbf{Model} & \textbf{Precision} & \textbf{Recall} & \textbf{F-measure} &
  \textbf{Hla} \\
  \hline
Title (T) &	0.655 &	0.628 &	0.641 &	0.172 \\
Body (B)&	0.662 &	0.608 &	0.634 &	0.175 \\
T, B &	0.663 &	0.606 &	0.630 &	0.172 \\
T, B, Comments &	0.659 &	0.618 &	0.633 &	0.176 \\
 \hline

 \end{tabular}
 \end{center}
\end{table}

==> tables/resultsGrams.tex <==
\begin{table}[ht!]
 \begin{center}
 \caption{Overall performance from models created to evaluate the number of grams. Hla*  }
 \label{tab:resultsGrams}
 \begin{tabular}{c|r|r|r|r} 
  \hline

  \textbf{Model} & \textbf{Precision} & \textbf{Recall} & \textbf{F-measure} &
  \textbf{Hla*} \\
  \hline
unigrams (1,1) 


& 0.841 & 	0.829 & 	0.834 & 0.115 \\
bigrams (2,2)


& 0.844 & 	0.809 & 	0.825 & 0.119\\
trigrams (3,3)


& 0.841 & 	0.809 & 	0.822 & 0.123\\
quadrigrams (4,4) 


& 0.845 &	0.798 &	0.819 & 0.125\\
 \hline
\multicolumn{5}{l}{\scriptsize\textit{* Hla - Hamming Loss }}
\\
 \end{tabular}
 \end{center}
\end{table}

==> tables/resultsIncremental.tex <==
\begin{table}[ht!]
 \begin{center}
 \caption{overall metrics (section III-B-5) from model created by incremental learning to evaluate the algorithms.}
 \label{tab:resultsIncremental}
 \begin{tabular}{c|r|r|r|r} 
  \hline

  \textbf{Model} &
  \textbf{Hla*} & \textbf{Precision} & \textbf{Recall} & \textbf{F-measure}  \\
  \hline
DecisionTree 	&	0.097 &		0.837 &	0.902 &	0.868 	\\
LogisticRegression 	&	0.177 	&	0.772 &	0.708 &	0.739 \\
MLPClassifier &		0.068 	&	0.873 &	0.945 &	0.907 \\	
MLkNN 	&	0.145 	& 0.760 	& 0.864 	& 0.808 \\ 	
RandomForest 	&	0.084 &	0.863 &	0.906 & 	0.884  \\
 \hline
\multicolumn{5}{l}{\scriptsize\textit{* Hla - Hamming Loss }}
\\
 \end{tabular}
 \end{center}
\end{table}

==> tables/resultsTransfer.tex <==
\begin{table}[ht!]
 \begin{center}
 \caption{overall metrics (section III-B-5) from model created by transfer learning to evaluate the algorithms.}
 \label{tab:resultsTranfer}
 \begin{tabular}{c|r|r|r|r} 
  \hline

  \textbf{Model} &
  \textbf{Hla*} & \textbf{Precision} & \textbf{Recall} & \textbf{F-measure}  \\
  \hline
DecisionTree 	&	0.469 &		0.358 &	0.859 &	0.505 	\\
LogisticRegression 	&	0.417 	&	0.374 &	0.738 &	0.496 \\
MLPClassifier &		0.421 	&	0.359 &	0.646 &	0.461 \\	
MLkNN 	&	0.474 	& 0.350 	& 0.819 	& 0.486 \\ 	
RandomForest 	&	0.459 &	0.365 &	0.867 & 	0.513  \\
 \hline
\multicolumn{5}{l}{\scriptsize\textit{* Hla - Hamming Loss }}
\\
 \end{tabular}
 \end{center}
\end{table}

==> tables/rv1.tex <==
\begin{table}[htb]
\caption{Reviewer 1 Comments. }
 \label{tab:rv1}
\begin{tabular}{|l|l|}
\hline
\textbf{Comment}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  & \textbf{Answers} \\ \hline
\begin{tabular}[c]{@{}l@{}}P23, should include more details (equations) for the precision, recall, \\ and F measure in this multi-label problem. Given that these metrics are \\ usually applied to binary classification problems, how they are calculated\\  in multi-label problem needs to be clarified.\end{tabular}                                                                                                                                                                                                & R1.1   \\ \hline
\begin{tabular}[c]{@{}l@{}}There is also the need to provide the performances for every API label type. \\ This is important when you have an imbalanced data shown in Fig 7. \\ Table 13 seems to provide that result but it is unclear about the context of Table 13. \\ Still, we can see that the predictor tends to completely ignore some of the label types \\ such as NLP, security, and Network. This problem should be discussed and I would \\ suggest include more tables like Table 14 and 15.\end{tabular} & R1.2   \\ \hline
\begin{tabular}[c]{@{}l@{}}In section 4, there seems to be an emphasize on the impact of API labels to the newcomers. \\ However, the results in Table 3 suggest that more experienced contributors rely more \\ on the API labels than the newcomers\end{tabular}                                                                                                                                                                                                                                                       & R1.3   \\ \hline
\begin{tabular}[c]{@{}l@{}}Cross-project prediction performance (transfer learning) is not good enough. \\ According to Table 15, it might be helpful to only consider API label types that are most I\\ mportant to the users, e.g. UI, DevOps, DB. Training only on those labels might increase the performance.\end{tabular}                                                                                                                                                                                          & R1.4   \\ \hline
\end{tabular}
\end{table}

==> tables/surveyDemo.tex <==
\begin{table}[ht!]
 \begin{center}
 \caption{Demographics Subgroups for the Experiment's Participants}
 \label{tab:results}
 \begin{tabular}{c|r|r|r|r} 
  \hline

  \textbf{Model} & \textbf{Precision} & \textbf{Recall} & \textbf{F-measure} &
  \textbf{Hla} \\
  \hline
Title (T) &	0.655 &	0.628 &	0.641 &	0.172 \\
Body (B)&	0.662 &	0.608 &	0.634 &	0.175 \\
T, B &	0.663 &	0.606 &	0.630 &	0.172 \\
T, B, Comments &	0.659 &	0.618 &	0.633 &	0.176 \\
 \hline

 \end{tabular}
 \end{center}
\end{table}

==> tables/survey_demo_new.tex <==
\begin{table}
\caption{Demographics Subgroups for the Experiment's Participants}

\centering
\label{tab:demographics}
\begin{tabular}{lrrllrr}
\cline{1-3} \cline{5-7}
\textbf{Population}     & \textbf{Quantity} & \textbf{Percentage} &  & \textbf{Tenure} & \textbf{Quantity} & \textbf{Percentage} \\ 
%\textbf{lation}     & \textbf{tity} & \textbf{age} &  & \textbf{} & \textbf{tity} & \textbf{age} \\ 
%\textbf{Industry}     &  &  &  & \textbf{Tenure}              &  &  \\
\cline{1-3} \cline{5-7} 
Industry & 41                     & 55.5 \%                  &  & Expert & 19                     & 25.7 \%                     \\

Student  & 33                     & 44.5 \%                  &  & Novice       & 55                     & 74.3 \%                     \\ 

\cline{1-3} \cline{5-7} 
\end{tabular}
\end{table}

==> tables/survey_demo_new2.tex <==
\begin{table}[]
\caption{Demographics Subgroups for the Experiment's Participants}

\centering
\label{tab:demographics}

\begin{tabular}{lrrllrr}
\cline{1-3}
\textbf{Population} & \textbf{QTD} & \textbf{\%} & \textbf{} & \textbf{Tenure} & \textbf{QTD} & \textbf{\%} \\ \cline{1-3}
Industry            & 41           & 55.5        &           & Expert          & 19           & 25.7        \\
Student             & 33           & 44.5        &           & Novice          & 55           & 74.3        \\ \cline{1-3}
\end{tabular}
\end{table}

==> tables/survey_demo_old.tex <==
\begin{table}[htb]
\centering
\caption{Demographics Subgroups for the Experiment's Participants}
\label{tab:demographics}
\begin{tabular}{lrrllrr}
\cline{1-3} \cline{5-7}
Role     & \multicolumn{1}{l}{\#} & \multicolumn{1}{l}{\%} &  & Role              & \multicolumn{1}{l}{\#} & \multicolumn{1}{l}{\%} \\ \cline{1-3} \cline{5-7} 
Industry Practitioner & 41                     & 55.5                   &  & Experienced Coder & 19                     & 25.7                     \\
Student  & 33                     & 44.5                   &  & Novice Coder      & 55                     & 74.3                     \\ \cline{1-3} \cline{5-7} 
\end{tabular}
\end{table}

==> tables/transfer.tex <==
\begin{table}[ht]
 \caption{Overall performance from models created to evaluate the transfer learning. }
 \label{tab:transfer}

\begin{tabular}{l|l|l|l|l}
\hline
\textbf{Training}           & \textbf{Test} & \textbf{P} & \textbf{R} & \textbf{F} \\ \hline
RTTS, Audacity, PowerToys   & JabRef        & 0.305      & 0.294      & 0.299      \\
JabRef, Audacity, PowerToys & RTTS          & 0.713      & 0.175      & 0.281      \\
JabRef, RTTS, PowerToys     & Audacity      & 0.688      & 0.284      & 0.402      \\
JabRef, RTTS, Audacity      & PowerToys     & 0.296      & 0.525      & 0.379      \\ \hline
JabRef, Audacity, PowerToys & RTTS* & 0.718 & 0.272 & 0.394 \\
\hline
\multicolumn{5}{l}{\scriptsize\textit{* RTTS - labels most important to the users (Section \ref{sec:RQ3-results})}}
\end{tabular}
\end{table}
